Black strings with negative cosmological constant: inclusion of electric charge and rotation

We generalize the vacuum static black strings with negative cosmological constant recently discussed in literature, by including an electromagnetic field. These higher-dimensional configurations have no dependence on the `compact' extra dimension, and their boundary topology is the product of time and $S^{d-3}\times S^1$ or $H^{d-3}\times S^1$. Rotating generalizations of the even dimensional black string configurations are considered as well. Different from the static, neutral case, no regular limit is found for a vanishing event horizon radius. We explore numerically the general properties of such solutions and, using a counterterm prescription, we compute their conserved charges and discuss their thermodynamics. We find that the thermodynamics of the black strings follows the pattern of the corresponding black hole solutions in AdS backgrounds.

==> (inline-ps-0) <==
gsave #2 -36 mul 0 rmoveto
   
currentpoint translate #2 7.0 div #3 5.0 div scale

==> (inline-ps-1) <==
grestore
